Representation Complexity Along Learning Trajectories: Trading Width for Precision and Time

What computational role does overparameterisation play during learning? Information-plane analyses suggest that neural networks can traverse representations substantially more complex than those required by their final predictors. We explore when this transient complexity serves a computational purpose by comparing the representation complexity needed for prediction with that needed to make an unknown target statistically visible through gradient feedback. We introduce an oracle model of neural network learning and use Kolmogorov \(n\)-widths to quantify effective representation complexity. Our main technical result transfers complexity bounds from the forward representation to the corresponding gradient-query features. Combined with statistical-query lower bounds, this gives a task-agnostic lower bound on the initial effective width required for target-dependent gradient information to become detectable. For \(k\)-sparse parity in \(D\) dimensions, a known target admits an \(O(k)\)-width representation, while the general bound already implies a polynomial separation between representation and discovery. We then exploit parity's invariance under coordinatewise sign reflections to identify a sharper unsigned effective width, which removes sign distinctions invisible to the parity information channel. At a transfer-compatible measurement resolution, its critical scale is \(\widetilde{\Theta}_k\left( D^{k-1}\tau^2 \right)\), up to logarithmic factors. Thus, the representation resources required to discover a predictor can substantially exceed those required to represent it once learned. Interpreting precision through accumulation over fresh samples yields a corresponding width-time frontier. Experiments support the predicted dimension dependence and examine how optimisation and generalisation depart from this idealised frontier.

==> fig.tex <==
\begin{tikzpicture}[ scale=\figurewidth, transform shape ]
\begin{axis}[
            width=10cm    ,
            height=10cm,
            xmin=0.3,
            xmax=3.2,
            ymin=0.3,
            ymax=3.2,
            axis lines=left,
            axis line style={->, thick},
            xlabel={
                Effective Width (\( R\))
            },
            ylabel={
                Samples (\(N\))
            },
            xlabel style={at={(axis description cs:0.5,-0.10)}, anchor=north},
            ylabel style={at={(axis description cs:-0.10,0.5)}, anchor=south},
            xtick={0.3, 1, 3},
            ytick={0.3, 1, 3},
            xticklabels={\(O(k)\), \(D^{\frac{k-1}{2}}\), \(D^{k-1}\)},
            yticklabels={, \(D^{\frac{k-1}{2}}\), \(D^{k-1}\)},
            tick style={black},
            clip=true,
        ]

            % Region below task frontier
            \addplot[
                draw=none,
                fill=gray!12,
                domain=0.32:3.2,
                samples=200,
            ]
                {min(1/x,3.2)}
                \closedcycle;

            % Task-visible but empirically overcomplete region:
            % 1/x < n < x for r > 1
            \addplot[
                draw=none,
                fill=orange!25,
                domain=1:3.2,
                samples=150,
            ]
                {x}
                \closedcycle;

            % Cover the region below the task frontier again so that
            % orange remains only between n=1/r and n=r.
            \addplot[
                draw=none,
                fill=gray!12,
                domain=1:3.2,
                samples=150,
            ]
                {1/x}
                \closedcycle;

            % Sample-supported and task-visible region, shown schematically.
            % Left of r=1, this lies above n=1/r.
            \addplot[
                draw=none,
                fill=green!14,
                domain=0.32:1,
                samples=120,
            ]
                {3.2}
                \closedcycle;

            % Restore the area below the task frontier on the left.
            \addplot[
                draw=none,
                fill=white,
                domain=0.32:1,
                samples=120,
            ]
                {1/x}
                \closedcycle;

            % Right of r=1, the sample-supported region lies above n=r.
            \addplot[
                draw=none,
                fill=green!14,
                domain=1:3.2,
                samples=120,
            ]
                {3.2}
                \closedcycle;

            % Restore everything below n=r on the right.
            \addplot[
                draw=none,
                fill=white,
                domain=1:3.2,
                samples=120,
            ]
                {x}
                \closedcycle;

            % Redraw the under-frontier and overcomplete regions after
            % restoring the white areas.
            \addplot[
                draw=none,
                fill=gray!12,
                domain=0.32:3.2,
                samples=200,
            ]
                {min(1/x,3.2)}
                \closedcycle;

            \addplot[
                draw=none,
                fill=orange!25,
                domain=1:3.2,
                samples=150,
            ]
                {x}
                \closedcycle;

            \addplot[
                draw=none,
                fill=gray!12,
                domain=1:3.2,
                samples=150,
            ]
                {1/x}
                \closedcycle;

            % Schematic vertical separation representing the logarithmic gap.
            % The literal upper curve is n = log(D)/r; uppergap is used only
            %    to keep both curves visible in the conceptual diagram.
            \pgfmathsetmacro{\uppergap}{1.40}
            
            % % Logarithmic gap between lower and constructive upper frontiers
            % \addplot[
            %     draw=none,
            %     fill=blue!12,
            %     domain=0.45:3.2,
            %     samples=200,
            % ]
            %     {\uppergap/x}
            %     \closedcycle;
            
            % % Restore area below the lower frontier
            % \addplot[
            %     draw=none,
            %     fill=gray!12,
            %     domain=0.45:3.2,
            %     samples=200,
            % ]
            %     {1/x}
            %     \closedcycle;

            % Task-visibility frontier
            \addplot[
                very thick,
                blue!75!black,
                domain=0.32:3.2,
                samples=200,
            ]
                {1/x};

            % Empirical interpolation boundary
            \addplot[
                thick,
                dashed,
                red!75!black,
                domain=0.32:3.2,
                samples=2,
            ]
                {x};

            % Balanced point
            \addplot[
                only marks,
                mark=*,
                mark size=2.5pt,
                black,
            ]
                coordinates {(1,1)};

            % Curve labels
            % \node[
            %     blue!75!black,
            %     fill=white,
            %     inner sep=2pt,
            %     rotate=0,
            % ]
            %     at (axis cs:0.61,1.78)
            %     {\small \(nr=1\)};

            \node[
                red!75!black,
                % fill=white,
                inner sep=2pt,
                rotate=42,
            ]
                at (axis cs:2.25,2.43)
                {\small \(N=R\)};

            % Endpoint labels
            \node[
                align=center,
                blue!65!black,
            ]
                at (axis cs:0.75,2.75)
                {\small High precision\\[-1mm]
                 \small low width};

            \node[
                align=center,
                blue!65!black,
            ]
                at (axis cs:2.75,0.75)
                {\small Low precision\\[-1mm]
                 \small high width};

            % Region labels
            \node[
                align=center,
                gray!70!black,
            ]
                at (axis cs:1.15,0.53)
                {\small Target not\\[-1mm]
                 \small visible};

            \node[
                align=center,
                green!40!black,
            ]
                at (axis cs:1.25,2.1)
                {\small Width-regularised \\ fitting};

            \node[
                align=center,
                orange!80!black,
            ]
                at (axis cs:2.45,1.25)
                {\small Regularisation \\ required};

            % Balanced-point label
            % \node[
            %     align=left,
            %     anchor=south west,
            %     fill=white,
            %     inner sep=2pt,
            % ]
            %     at (axis cs:1.05,1.05)
            %     {\small \(D^{(k-1)/2}\)};

        \end{axis}
\end{tikzpicture}

